Structure of Convective-Reactive Zone in a Supernova Progenitor

Convective-reactive events are phases of stellar evolution where turbulent mixing and nuclear burning directly compete, since their timescales become similar within convection zones. During these events the convection zone structure is shaped by a complex and dynamic interaction of convective transport and nuclear burning of individual chemical elements, with plasma streams connecting the entrainment regions with the burning layers. Here we analyse a 3D hydrodynamic simulation of an oxygen--neon shell merger in a massive pre-supernova star. We study the emergent structure using the Reynolds-Averaged Navier-Stokes (RANS) mean-field composition transport equation. We find that the merged convective zone develops a complex, turbulence-driven mixing structure of multiple nested convective-reactive shells, all contained within the single convection zone. Key controlling factors include not only the mean stratification and mixing, but also emergent collective behaviour of involved nuclear reactions for every chemical isotope. Almost all layers show a quasi-steady balance between burning and mixing. We categorise the various layers, and discuss/contrast with 1D stellar evolution code treatments, highlighting some implications.

==> figures/structure_type_desc_tikz.tex <==
% Professional replacement for figures/structure_type_desc.png
% Usage: \input{figures/structure_type_desc_tikz}
\begin{tikzpicture}[x=1pt,y=1pt,>=latex]
  % Canvas
  \path[use as bounding box] (0,0) rectangle (430,240);

  % Central label (split so arrows can target specific parts)
  \node[align=center,font=\bfseries] (type) at (160,125) {\fontsize{28}{30}\selectfont Type};
  \node[align=center,font=\bfseries] (ii)   at (215,125) {\fontsize{28}{30}\selectfont II};
  \node[align=center,font=\bfseries] (star) at (234,132) {\fontsize{28}{28}\selectfont $^{\boldsymbol{*}}$};
  \node[align=center,font=\bfseries] (pm)   at (265,125) {\fontsize{28}{30}\selectfont $\boldsymbol{+/-}$};

  % Styles
  \tikzset{
    lab/.style={font=\small},
    arr/.style={line width=1.4pt, -latex, shorten <=8pt, shorten >=10pt},
  }

  % Top labels
  \node[lab,font=\Huge] (layers) at (75,210) {Number Of Layers};
  \node[lab,font=\Huge] (entr)   at (355,210) {Significant Entrainment};

  % Bottom label (x aligned with +/- so the arrow is vertical)
  \node[lab,font=\Huge] (chg) at (265,35) {Increase/Decrease of $X$};

  % Arrows
  \draw[arr] (layers.south) -- ++(0,-18) -| (ii.north);
  \draw[arr] (entr.south)   -- ++(0,-18) -| (star.north);
  \draw[arr] (chg.north)    -- (pm.south);
\end{tikzpicture}
